SPITZER/IRAC-MIPS Survey of NGC2451A and B: Debris Disks at 50-80 million years

We present a Spitzer IRAC and MIPS survey of NGC 2451 A and B, two open clusters in the 50-80 Myr age range. We complement these data with extensive ground-based photometry and spectroscopy to identify the cluster members in the Spitzer survey field. We find only two members with 8 micron excesses. The incidence of excesses at 24 microns is much higher, 11 of 31 solar-like stars and 1 of 7 early-type (A) stars. This work nearly completes the debris disk surveys with Spitzer of clusters in the 30-130 Myr range. This range is of inte rest because it is when large planetesimal collisions may have still been relatively common (as indicated by the one that led to the formation of the Moon during this period of the evolution of the Solar System). We review the full set of surveys and find that there are only three possible cases out of about 250 roughly solar-mass stars where very large excesses suggest that such collisions have occurred recently.

==> (inline-0) <==
\begin{deluxetable}{llcccccccccccccccc}
\tablecolumns{18}
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pc}
\tablecaption{UBVRIJHK Photometry of the members of NGC2451 A.\label{tab:membAubvri}}
\tablehead{
\colhead{RA}&\colhead{DEC}&\colhead{U}&\colhead{$\sigma$(U)}&\colhead{B}&\colhead{$\sigma$(B)}&\colhead{V}&\colhead{$\sigma$(V)}&\colhead{R}&\colhead{$\sigma$(R)}&\colhead{I}&\colhead{$\sigma$(I)}&\colhead{$\sigma$(J)}&\colhead{$\sigma$(J)}&\colhead{H}&\colhead{$\sigma$(H)}&\colhead{K}&\colhead{$\sigma$(K)}\\
\colhead{J2000}&\colhead{J2000}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}
}
\startdata
115.72653 & -37.99071 & \nodata&\nodata & \nodata&\nodata & 19.841 & 0.043 & 18.399&0.017&16.579&0.014 & 14.793&0.031  & 14.201&0.038  & 13.917&0.059 \\ 
115.73360 & -38.35236 & \nodata&\nodata & \nodata&\nodata & 19.495 & 0.035 & 17.700&0.016&15.724&0.012 & 13.626&0.032  & 13.061&0.034  & 12.712&\nodata \\ 
115.75735 & -37.70676 & \nodata&\nodata & \nodata&\nodata & 19.095 & 0.036 & 17.701&0.017&16.180&0.009 & 14.628&0.032  & 14.010&0.033  & 13.685&0.060 \\ 
115.77562 & -37.69178 & \nodata&\nodata & \nodata&\nodata & 18.338 & 0.017 & 16.937&0.020&15.265&0.009 & 13.666&0.031  & 13.076&0.028  & 12.782&0.032 \\ 
115.77648 & -38.15585 & 17.636&0.013 & 16.611&0.006 & 15.152 & 0.008 & 14.158&0.010&13.017&0.008 & 11.758&0.023  & 11.104&0.020  & 10.912&0.021 \\ 
115.80866 & -38.21898 & \nodata&\nodata & \nodata&\nodata & 18.941 & 0.023 & 17.641&0.008&16.050&0.006 & 14.443&0.037  & 13.792&0.044  & 13.537&0.043 \\ 
115.82023 & -38.04878 & \nodata&\nodata & \nodata&\nodata & 19.826 & 0.046 & 18.482&0.013&16.752&0.009 & 15.153&0.043  & 14.527&0.059  & 14.209&0.069 \\ 
115.84371 & -37.73632 & \nodata&\nodata & 19.111&0.034 & 17.840 & 0.013 & 16.603&0.007&15.135&0.006 & 13.700&0.026  & 13.046&0.020  & 12.732&0.028 \\ 
115.86862 & -38.29049 & \nodata&\nodata & \nodata&\nodata & 19.471 & 0.041 & 18.046&0.013&16.319&0.008 & 14.551&0.026  & 13.915&0.024  & 13.673&0.053 \\ 
115.91156 & -38.23518 & 11.778&0.001 & 11.450&0.002 & 10.997 & 0.004 & 10.730&0.005&10.479&0.011 & 10.008&0.023  &  9.822&0.024  &  9.740&0.019 \\ 
115.91624 & -37.72572 & \nodata&\nodata & 17.166&0.008 & 15.702 & 0.003 & 14.643&0.003&13.527&0.003 & 12.361&0.025  & 11.683&0.020  & 11.519&0.023 \\ 
115.91917 & -38.11346 & \nodata&\nodata & \nodata&\nodata & 20.360 & 0.079 & 18.858&0.020&17.086&0.013 & 15.353&0.052  & 14.720&0.063  & 14.374&0.080 \\ 
115.95297 & -38.36620 & \nodata&\nodata & 16.833&0.019 & 15.337 & 0.004 & \nodata&\nodata&\nodata&\nodata & 11.987&0.021  & 11.298&0.026  & 11.069&0.017 \\ 
115.96202 & -38.11860 & \nodata&\nodata & 17.641&0.013 & 16.123 & 0.015 & 14.972&0.011&13.504&0.016 & 11.965&0.028  & 11.340&0.027  & 11.104&0.023 \\ 
115.97014 & -38.27538 & 17.413&0.011 & 16.422&0.006 & 14.939 & 0.006 & 13.902&0.004&12.684&0.005 & 11.405&0.021  & 10.764&0.022  & 10.555&0.019 \\ 
115.97250 & -37.95827 & \nodata&\nodata & \nodata&\nodata & 19.721 & 0.045 & 18.392&0.015&16.773&0.014 & 15.282&0.057  & 14.755&0.072  & 14.051&0.100 \\ 
115.97843 & -37.77519 & 18.779&0.041 & 17.984&0.008 & 16.505 & 0.006 & 15.407&0.005&14.095&0.003 & 12.765&0.023  & 12.101&0.020  & 11.889&0.021 \\ 
115.98955 & -38.46418 & \nodata&\nodata & 14.697&0.002 & 13.537 & 0.002 & \nodata&\nodata&\nodata&\nodata & 11.286&0.023  & 10.671&0.024  & 10.562&0.019 \\ 
116.03289 & -37.84594 & 17.328&0.010 & 16.305&0.003 & 14.840 & 0.004 & 13.925&0.006&13.015&0.005 & 11.877&0.021  & 11.252&0.022  & 11.056&0.021 \\ 
116.04942 & -37.73994 (\#6)& \nodata&\nodata & 17.567&0.009 & 16.103 & 0.020 & 15.181&0.028&14.261&0.024 & 12.831&0.045  & 12.017&0.038  & 11.866&0.041 \\ 
116.11263 & -37.74447 & \nodata&\nodata & \nodata&\nodata & 20.063 & 0.054 & 18.823&0.023&17.052&0.008 & 15.400&0.051  & 14.774&0.059  & 14.391&0.088 \\ 
116.13418 & -37.68301 & \nodata&\nodata & \nodata&\nodata & 18.826 & 0.022 & 17.485&0.010&15.789&0.006 & 14.157&0.025  & 13.515&0.030  & 13.264&0.042 \\ 
116.13475 & -38.03229 & 11.692&0.003 & 11.622&0.005 & 10.985 & 0.004 & 10.634&0.008&10.246&0.008 &  9.714&0.021  &  9.446&0.022  &  9.351&0.019 \\ 
116.14048 & -38.15269 & \nodata&\nodata & 17.287&0.007 & 15.839 & 0.005 & 14.970&0.002&14.132&0.003 & 12.850&0.023  & 12.240&0.027  & 12.000&0.021 \\ 
116.18760 & -38.32344 & \nodata&\nodata & \nodata&\nodata & 19.484 & 0.058 & 17.932&0.010&16.059&0.005 & 14.209&0.025  & 13.675&0.026  & 13.351&0.038 \\ 
116.20787 & -38.16160 & \nodata&\nodata & 12.949&0.016 & 12.152 & 0.015 & 11.716&0.022&11.366&0.024 & 10.763&0.034  & 10.468&0.043  & 10.238&0.028 \\ 
116.21219 & -37.85936 & 13.672&0.002 & 13.310&0.002 & 12.486 & 0.001 & 12.072&0.005&11.673&0.004 & 11.109&0.025  & 10.751&0.030  & 10.650&0.024 \\ 
116.21249 & -37.74415 & \nodata&\nodata & 20.312&0.062 & 18.575 & 0.020 & 17.284&0.008&15.699&0.004 & 14.195&0.025  & 13.550&0.028  & 13.302&0.045 \\ 
116.23017 & -38.07956 (\#9)& \nodata&\nodata & \nodata&\nodata & 11.160 & 0.006 & 10.931&0.006&10.702&0.006 & 10.218&0.019  & 10.092&0.020  & 10.039&0.019 \\ 
116.25277 & -37.53289 & \nodata&\nodata & 15.244&0.004 & 14.176 & 0.004 & \nodata&\nodata&\nodata&\nodata & 12.228&0.023  & 11.699&0.022  & 11.605&0.021 \\ 
116.25701 & -38.03892 & \nodata&\nodata & 10.508&0.003 & 10.059 & 0.005 &  9.817&0.003& 9.614&0.004 &  9.182&0.018  &  8.992&0.020  &  8.947&0.023 \\ 
116.27029 & -38.07462 & 19.862&0.057 & 19.186&0.029 & 17.688 & 0.012 & 16.439&0.005&14.910&0.004 & 13.260&0.025  & 12.667&0.028  & 12.444&0.029 \\ 
116.28444 & -38.14332 & \nodata&\nodata & 15.410&0.003 & 14.181 & 0.007 & 13.469&0.013&12.859&0.003 & 11.965&0.019  & 11.388&0.022  & 11.261&0.021 \\ 
116.29981 & -37.79209 & \nodata&\nodata & 19.561&0.023 & 18.039 & 0.015 & 16.775&0.005&15.178&0.006 & 13.617&0.026  & 12.985&0.024  & 12.749&0.032 \\ 
116.31223 & -38.19624 (\#8)& 10.882&0.007 & 10.905&0.003 & 10.424 & 0.007 & 10.155&0.006& 9.874&0.008 &  9.467&0.058  &  9.249&0.077  &  9.192&0.062 \\ 
116.33550 & -37.89964 & \nodata&\nodata & 15.011&0.003 & 13.945 & 0.002 & 13.342&0.002&12.809&0.004 & 11.905&0.019  & 11.391&0.020  & 11.266&0.019 \\ 
116.36404 & -37.59628 & \nodata&\nodata &  6.857&0.002 &  6.909 & 0.001 & \nodata&\nodata&\nodata&\nodata &  7.045&0.013  &  7.086&0.021  &  7.101&0.005 \\ 
116.38750 & -37.51380 & \nodata&\nodata & 19.023&0.029 & 17.583 & 0.029 & \nodata&\nodata&\nodata&\nodata & 13.661&0.025  & 13.015&0.022  & 12.791&0.030 \\ 
116.38871 & -38.27644 & \nodata&\nodata & 19.821&0.026 & 18.180 & 0.013 & 16.889&0.005&15.241&0.004 & 13.574&0.021  & 12.951&0.024  & 12.632&0.030 \\ 
116.38876 & -38.13771 & \nodata&\nodata & 14.901&0.002 & 13.763 & 0.006 & 13.124&0.005&12.598&0.002 & 11.846&0.023  & 11.274&0.020  & 11.184&0.019 \\ 
116.39985 & -37.77279 & \nodata&\nodata & 19.578&0.025 & 17.903 & 0.013 & 16.586&0.007&14.889&0.010 & 13.296&0.019  & 12.747&0.020  & 12.462&0.017 \\ 
116.43397 & -37.73853 & 19.867&0.055 & 18.637&0.015 & 17.131 & 0.013 & 16.144&0.009&15.103&0.013 & 13.998&0.026  & 13.291&0.022  & 12.981&0.029 \\ 
116.44578 & -37.93944 & \nodata&\nodata & \nodata&\nodata & 18.874 & 0.026 & 17.368&0.005&15.594&0.004 & 13.805&0.021  & 13.244&0.026  & 12.952&0.030 \\ 
116.47578 & -37.86585 & \nodata&\nodata & 19.828&0.027 & 18.197 & 0.012 & 16.821&0.005&15.093&0.005 & 13.481&0.026  & 12.880&0.028  & 12.612&0.029 \\ 
116.48650 & -37.80289 & \nodata&\nodata & \nodata&\nodata & 19.659 & 0.036 & 18.265&0.010&16.487&0.010 & 14.780&0.037  & 14.180&0.037  & 13.918&0.062 \\ 
116.53485 & -37.89772 & \nodata&\nodata & 17.475&0.006 & 15.952 & 0.006 & 14.920&0.005&13.666&0.006 & 12.433&0.019  & 11.774&0.020  & 11.572&0.019 \\ 
116.54976 & -38.10431 & \nodata&\nodata & 19.566&0.025 & 18.019 & 0.013 & 14.567&0.013&14.982&0.022 & 13.412&0.021  & 12.819&0.020  & 12.577&0.024 \\ 
116.56485 & -38.46915 & \nodata&\nodata & 18.459&0.046 & 16.935 & 0.012 & \nodata&\nodata&\nodata&\nodata & 12.909&0.019  & 12.332&0.026  & 12.054&0.023 \\ 
116.60356 & -38.01960 & 14.299&0.005 & 13.646&0.004 & 12.703 & 0.004 & 10.098&0.008&11.770&0.008 & 11.083&0.019  & 10.655&0.022  & 10.568&0.019 \\ 
116.61087 & -38.08359 & 16.206&0.008 & 15.690&0.010 & 14.564 & 0.014 & 11.761&0.013&13.218&0.016 & 12.189&0.023  & 11.663&0.026  & 11.480&0.021 \\ 
116.62418 & -37.87896 & \nodata&\nodata & 19.176&0.016 & 17.618 & 0.008 & 16.359&0.007&14.725&0.004 & 13.161&0.023  & 12.573&0.028  & 12.319&0.023 \\ 
116.70172 & -38.14828 & \nodata&\nodata &  9.890&0.001 &  9.453 & 0.000 &  9.191&0.012& 8.953&0.001 &  8.642&0.017  &  8.431&0.029  &  8.411&0.039 \\ 
116.74747& -38.37820 (\#7) & \nodata&\nodata & 14.472&0.003 & 13.445 & 0.001 & \nodata&\nodata&\nodata&\nodata & 11.466&0.019  & 10.928&0.022  & 10.802&0.019 \\ 
116.74952 & -37.83876 & 19.006&0.018 & 18.121&0.007 & 16.602 & 0.005 & 15.521&0.004&14.177&0.004 & 12.934&0.023  & 12.344&0.022  & 12.074&0.021 \\ 
116.76556 & -37.95779 & \nodata&\nodata & 18.213&0.009 & 16.693 & 0.010 & 13.411&0.012&14.088&0.015 & 12.752&0.021  & 12.106&0.024  & 11.909&0.021 \\ 
116.76661 & -38.21130 & 17.462&0.052 & 17.865&0.013 & 16.360 & 0.007 & 15.242&0.003&13.862&0.003 & 12.592&0.025  & 11.968&0.022  & 11.740&0.021 \\ 
116.77044 & -38.22134 & 16.491&0.014 & 15.807&0.004 & 14.624 & 0.004 & 13.917&0.003&13.271&0.003 & 12.467&0.025  & 11.859&0.022  & 11.705&0.023 \\ 
116.80532 & -37.93312 & \nodata&\nodata & 16.750&0.016 & 15.238 & 0.006 & \nodata&\nodata&\nodata&\nodata & 12.384&0.021  & 11.736&0.020  & 11.527&0.023 \\ 
116.87226 & -37.88074 & \nodata&\nodata & 11.358&0.003 & 10.870 & 0.001 & \nodata&\nodata&\nodata&\nodata &  9.664&0.021  &  9.541&0.020  &  9.428&0.019 \\ 
116.93404 & -37.98419 & \nodata&\nodata & 12.585&0.002 & 11.860 & 0.002 & \nodata&\nodata&\nodata&\nodata & 10.580&0.021  & 10.204&0.020  & 10.109&0.021 \\ 
\cutinhead{Members from \citet{Plat01}}
115.92881 & -38.20190 & \nodata&\nodata & 6.262&\nodata & 6.351 & \nodata &\nodata&\nodata&\nodata&\nodata &  6.648&0.019  &  6.708&0.019  &  6.735&0.009 \\
115.97642 & -38.00076 & 13.632&0.002 & 13.150&0.003 & 12.309 & 0.002 & \nodata&\nodata&11.373&0.010 & 10.817&0.021  & 10.385&0.020  & 10.296&0.019 \\
116.14244 & -37.94292 & \nodata&\nodata & 5.792&\nodata & 5.890 & \nodata &\nodata&\nodata&\nodata&\nodata &  6.063&0.003  &  6.177&0.035  &  6.146&0.017 \\
116.18701 & -38.05376 (\#12)& \nodata&\nodata & 7.570&\nodata & 7.580 & \nodata &\nodata&\nodata&\nodata&\nodata &  7.583&0.019  &  7.676&0.049  &  7.637&0.025 \\
116.24871 & -38.09417 & \nodata&\nodata & 8.458&\nodata & 8.304 & \nodata &\nodata&\nodata&\nodata&\nodata &  7.929&0.005  &  7.869&0.027  &  7.805&0.019 \\
116.54395 & -37.93366 & \nodata&\nodata & 5.776&\nodata & 5.870 & \nodata &\nodata&\nodata&\nodata&\nodata &  6.030&0.009  &  6.100&0.037  &  6.107&0.011\\
116.75196 & -37.84372 & \nodata&\nodata & 13.013&0.045 & 11.898 & 0.061 & 11.366&0.066&10.795&0.073 & 10.469&0.021  & 10.018&0.024  &  9.951&0.024 \\
\cutinhead{Members from \citet{Hunsch03}}
116.02866 & -37.98943 & \nodata&\nodata & 17.94&\nodata & 16.43 & \nodata &\nodata&\nodata&\nodata&\nodata & 12.409&0.025  & 11.772&0.022  & 11.542&0.023 \\
116.10025 & -38.59977 (\#11)& \nodata&\nodata & 11.562&0.002 & 10.953 & 0.001 & \nodata&\nodata&\nodata&\nodata &  9.648&0.023  &  9.325&0.026  &  9.196&0.017 \\
116.53718 & -37.39910 (\#10)& \nodata&\nodata & 11.18&\nodata & 10.66 & \nodata &\nodata&\nodata&\nodata&\nodata &  9.669&0.019  &  9.437&0.020  &  9.439&0.021 \\
\enddata
\tablenotetext{~}{numbers next to the coordinates designate 24 $\mu$m excees sources from Table \ref{tab:24exces}}
\end{deluxetable}

\begin{deluxetable}{llcccccccccccccccc}
\tablecolumns{18}
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pc}
\tablecaption{UBVRIJHK Photometry of the members of NGC2451 B\label{tab:membBubvri}}
\tablehead{
\colhead{RA}&\colhead{DEC}&\colhead{U}&\colhead{$\sigma$(U)}&\colhead{B}&\colhead{$\sigma$(B)}&\colhead{V}&\colhead{$\sigma$(V)}&\colhead{R}&\colhead{$\sigma$(R)}&\colhead{I}&\colhead{$\sigma$(I)}&\colhead{$\sigma$(J)}&\colhead{$\sigma$(J)}&\colhead{H}&\colhead{$\sigma$(H)}&\colhead{K}&\colhead{$\sigma$(K)}\\
\colhead{J2000}&\colhead{J2000}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}
}
\startdata
115.72778 & -37.95026 & 16.698 & 0.014 & 15.763 & 0.005 & 14.607 & 0.010 & 13.908 & 0.020 & 13.281 & 0.025 & 12.465 & 0.018  & 11.919 & 0.020  & 11.773 & 0.019 \\ 
115.75046 & -37.79300 & 19.520 & 0.072 & 18.393 & 0.020 & 16.887 & 0.007 & 15.726 & 0.006 & 14.473 & 0.004 & 13.047 & 0.026  & 12.345 & 0.026  & 12.106 & 0.024 \\ 
115.75243 & -37.95836 & 13.070 & 0.009 & 12.958 & 0.004 & 12.332 & 0.008 & 11.940 & 0.013 & 11.542 & 0.019 & 11.140 & 0.025  & 10.794 & 0.020  & 10.757 & 0.023 \\ 
115.77086 & -37.81706 & 12.230 & 0.004 & 12.070 & 0.002 & 11.563 & 0.002 & 11.199 & 0.002 & 10.918 & 0.004 & 10.425 & 0.023  & 10.217 & 0.020  & 10.134 & 0.019 \\ 
115.77200 & -37.98902 & 18.918 & 0.042 & 17.743 & 0.009 & 16.189 & 0.007 & 15.040 & 0.009 & 13.623 & 0.012 & 12.358 & 0.025  & 11.774 & 0.020  & 11.533 & 0.023 \\ 
115.79673 & -38.09564 & \nodata & \nodata & 15.036 & 0.003 & 14.024 & 0.004 & 13.427 & 0.008 & 12.869 & 0.007 & 12.031 & 0.021  & 11.503 & 0.020  & 11.406 & 0.019 \\ 
115.79724 & -38.15298 & 17.356 & 0.012 & 16.408 & 0.005 & 15.099 & 0.007 & 14.359 & 0.008 & 13.644 & 0.008 & 12.551 & 0.023  & 11.965 & 0.020  & 11.772 & 0.017 \\ 
115.80643 & -37.79030 & \nodata & \nodata & 20.087 & 0.084 & 18.473 & 0.020 & 17.077 & 0.007 & 15.387 & 0.007 & 13.659 & 0.026  & 13.062 & 0.028  & 12.764 & 0.032 \\ 
115.82157 & -38.28752 & \nodata & \nodata & 20.142 & 0.066 & 18.634 & 0.016 & 17.547 & 0.015 & 16.400 & 0.013 & 15.002 & 0.059  & 14.347 & 0.075  & 14.100 & 0.073 \\ 
115.82535 & -37.76639 & \nodata & \nodata & 19.925 & 0.069 & 18.409 & 0.021 & 17.095 & 0.007 & 15.607 & 0.005 & 14.057 & 0.031  & 13.343 & 0.030  & 13.162 & 0.030 \\ 
115.83157 & -38.09364 & 14.138 & 0.004 & 13.923 & 0.004 & 13.163 & 0.005 & 12.720 & 0.010 & 12.272 & 0.026 & 11.676 & 0.028  & 11.297 & 0.032  & 11.069 & 0.024 \\ 
115.85167 & -37.93698 & \nodata & \nodata & 14.240 & 0.006 & 13.407 & 0.006 & 12.918 & 0.003 & 12.464 & 0.006 & 11.843 & 0.021  & 11.429 & 0.020  & 11.313 & 0.019 \\ 
115.86620 & -37.92305 & \nodata & \nodata & 19.519 & 0.034 & 18.000 & 0.013 & 16.808 & 0.008 & 15.371 & 0.009 & 13.967 & 0.028  & 13.296 & 0.020  & 13.097 & 0.037 \\ 
115.86779 & -37.94924 & \nodata & \nodata & 15.193 & 0.005 & 14.188 & 0.006 & 13.609 & 0.004 & 13.075 & 0.009 & 12.257 & 0.023  & 11.757 & 0.020  & 11.628 & 0.021 \\ 
115.86904 & -38.05129 & \nodata & \nodata & 19.969 & 0.053 & 18.345 & 0.016 & 17.246 & 0.008 & 16.020 & 0.009 & 14.782 & 0.031  & 14.020 & 0.026  & 13.803 & 0.059 \\ 
115.86959 & -37.94765 & \nodata & \nodata & \nodata & \nodata & 19.879 & 0.056 & 18.684 & 0.022 & 17.108 & 0.012 & 15.694 & 0.078  & 15.074 & 0.082  & 14.735 & 0.133 \\ 
115.87277 & -37.75060 & \nodata & \nodata &  7.850 & 0.014 &  7.614 & 0.029 &  7.436 & 0.049 &  7.589 & 0.016 &  7.510 & 0.015  &  7.495 & 0.029  &  7.454 & 0.015 \\ 
115.87687 & -38.35557 & \nodata & \nodata & 13.305 & 0.012 & 12.520 & 0.012 & 12.134 & 0.011 & 11.705 & 0.007 & 11.109 & 0.029  & 10.813 & 0.040  & 10.740 & 0.036 \\ 
115.90090 & -37.87689 & \nodata & \nodata & 20.297 & 0.093 & 18.762 & 0.021 & 17.461 & 0.009 & 15.961 & 0.006 & 14.444 & 0.040  & 13.765 & 0.020  & 13.513 & 0.043 \\ 
115.91875 & -38.14002 & \nodata & \nodata & 13.582 & 0.002 & 12.891 & 0.004 & 12.508 & 0.020 & 12.081 & 0.007 & 11.563 & 0.023  & 11.277 & 0.024  & 11.180 & 0.023 \\ 
115.93221 & -37.69007 & \nodata & \nodata & 14.352 & 0.004 & 13.544 & 0.001 & 13.051 & 0.005 & 12.620 & 0.003 & 11.985 & 0.023  & 11.600 & 0.020  & 11.544 & 0.021 \\ 
115.94174 & -37.91011 & \nodata & \nodata & 20.711 & 0.160 & 18.913 & 0.035 & 17.501 & 0.012 & 15.911 & 0.008 & 14.389 & 0.028  & 13.740 & 0.026  & 13.501 & 0.037 \\ 
115.95562 & -37.89574 (\#14)& \nodata & \nodata & 11.049 & 0.026 & 10.627 & 0.020 & 10.198 & 0.038 &  9.890 & 0.052 &  9.637 & 0.028  &  9.453 & 0.026  &  9.364 & 0.021 \\ 
115.95767 & -38.21386 & 17.695 & 0.011 & 16.570 & 0.006 & 15.366 & 0.006 & 14.657 & 0.006 & 13.991 & 0.006 & 13.079 & 0.025  & 12.512 & 0.026  & 12.358 & 0.026 \\ 
115.96495 & -38.22524 & 19.851 & 0.072 & 18.476 & 0.019 & 16.991 & 0.009 & 16.088 & 0.008 & 15.288 & 0.007 & 14.262 & 0.035  & 13.533 & 0.026  & 13.372 & 0.041 \\ 
115.98142 & -38.18655 & 14.021 & 0.006 & 13.747 & 0.006 & 13.045 & 0.008 & 12.582 & 0.011 & 12.176 & 0.006 & 11.590 & 0.021  & 11.303 & 0.022  & 11.194 & 0.017 \\ 
115.98473 & -37.77708 & 19.327 & 0.063 & 18.293 & 0.012 & 16.733 & 0.006 & 15.663 & 0.007 & 14.491 & 0.005 & 13.084 & 0.031  & 12.404 & 0.028  & 12.169 & 0.028 \\ 
115.99301 & -37.62355 & \nodata & \nodata & 12.443 & 0.001 & 11.826 & 0.001 & \nodata & \nodata & \nodata & \nodata & 10.579 & 0.023  & 10.257 & 0.020  & 10.186 & 0.021 \\ 
116.01189 & -38.12175 & \nodata & \nodata & 18.681 & 0.018 & 17.096 & 0.011 & 16.040 & 0.006 & 14.866 & 0.007 & 13.479 & 0.031  & 12.868 & 0.030  & 12.606 & 0.033 \\ 
116.01443 & -38.12092 & \nodata & \nodata & 20.111 & 0.049 & 18.615 & 0.024 & 17.378 & 0.008 & 15.829 & 0.007 & 14.212 & 0.031  & 13.537 & 0.027  & 13.251 & 0.036 \\ 
116.03135 & -37.74863 & \nodata & \nodata & \nodata & \nodata & 18.849 & 0.023 & 17.565 & 0.009 & 15.938 & 0.005 & 14.295 & 0.050  & 13.631 & 0.053  & 13.364 & 0.053 \\ 
116.04131 & -37.91467 & \nodata & \nodata & 14.189 & 0.003 & 13.396 & 0.006 & 12.930 & 0.007 & 12.471 & 0.005 & 11.758 & 0.021  & 11.289 & 0.020  & 11.217 & 0.023 \\ 
116.06585 & -37.76541 & 18.603 & 0.030 & 17.563 & 0.007 & 16.150 & 0.005 & 15.204 & 0.005 & 14.188 & 0.004 & 12.885 & 0.028  & 12.175 & 0.024  & 11.975 & 0.021 \\ 
116.08724 & -37.88116 & \nodata & \nodata & 18.700 & 0.019 & 17.140 & 0.009 & 16.049 & 0.008 & 14.826 & 0.005 & 13.418 & 0.026  & 12.737 & 0.027  & 12.524 & 0.026 \\ 
116.09396 & -37.88209 & \nodata & \nodata & 13.915 & 0.002 & 13.148 & 0.003 & 12.725 & 0.005 & 12.293 & 0.004 & 11.741 & 0.023  & 11.305 & 0.022  & 11.222 & 0.021 \\ 
116.09680 & -37.92455 ~~~~& 11.746 & 0.003 & 11.841 & 0.002 & 11.381 & 0.004 & 11.150 & 0.004 & 10.856 & 0.006 & 10.502 & 0.021  & 10.289 & 0.022  & 10.263 & 0.021 \\ 
116.12193 & -37.77896 & 13.539 & 0.002 & 13.459 & 0.002 & 12.780 & 0.002 & 12.387 & 0.004 & 11.989 & 0.005 & 11.383 & 0.021  & 11.070 & 0.022  & 10.962 & 0.021 \\ 
116.13069 & -37.72335 & \nodata & \nodata & 18.664 & 0.014 & 17.185 & 0.006 & 16.228 & 0.005 & 15.360 & 0.006 & 14.286 & 0.031  & 13.579 & 0.035  & 13.422 & 0.042 \\ 
116.13331 & -37.74069 & \nodata & \nodata & 19.974 & 0.048 & 18.337 & 0.019 & 17.243 & 0.009 & 15.967 & 0.006 & 14.625 & 0.051  & 13.890 & 0.073  & 13.608 & 0.068 \\ 
116.15142 & -37.81565 & 19.207 & 0.040 & 18.199 & 0.011 & 16.677 & 0.006 & 15.653 & 0.005 & 14.485 & 0.005 & 13.120 & 0.040  & 12.450 & 0.035  & 12.259 & 0.043 \\ 
116.15163 & -37.90051 & \nodata & \nodata & 14.245 & 0.001 & 13.444 & 0.003 & 12.994 & 0.004 & 12.520 & 0.004 & 11.763 & 0.021  & 11.352 & 0.026  & 11.258 & 0.021 \\ 
116.15218 & -38.40723 & \nodata & \nodata & 14.863 & 0.015 & 13.887 & 0.005 & \nodata & \nodata & \nodata & \nodata & 12.080 & 0.021  & 11.645 & 0.022  & 11.568 & 0.019 \\ 
116.15345 & -37.91661 & \nodata & \nodata & 18.553 & 0.026 & 17.112 & 0.008 & 16.043 & 0.018 & 14.884 & 0.012 & 13.600 & 0.029  & 12.915 & 0.029  & 12.729 & 0.028 \\ 
116.15422 & -37.82180 & 18.934 & 0.035 & 17.845 & 0.007 & 16.376 & 0.006 & 15.431 & 0.005 & 14.450 & 0.004 & 13.241 & 0.023  & 12.513 & 0.024  & 12.341 & 0.026 \\ 
116.16007 & -37.86702 & \nodata & \nodata & \nodata & \nodata & 20.366 & 0.078 & 19.004 & 0.022 & 17.164 & 0.007 & 15.290 & 0.069  & 14.694 & 0.063  & 14.309 & 0.094 \\ 
116.17784 & -38.18400 & \nodata & \nodata & 14.696 & 0.002 & 13.795 & 0.004 & 13.260 & 0.004 & 12.730 & 0.004 & 11.969 & 0.026  & 11.496 & 0.030  & 11.342 & 0.026 \\ 
116.17909 & -37.68557 & \nodata & \nodata & \nodata & \nodata & 20.267 & 0.065 & 18.728 & 0.019 & 16.843 & 0.007 & 14.997 & 0.039  & 14.415 & 0.053  & 14.073 & 0.070 \\ 
116.18128 & -38.30692 & \nodata & \nodata & 18.738 & 0.020 & 17.199 & 0.009 & 16.134 & 0.004 & 14.930 & 0.003 & 13.637 & 0.023  & 12.928 & 0.020  & 12.725 & 0.023 \\ 
116.18606 & -37.80272 & \nodata & \nodata & 19.693 & 0.032 & 18.154 & 0.014 & 16.907 & 0.007 & 15.350 & 0.005 & 13.776 & 0.026  & 13.143 & 0.027  & 12.945 & 0.026 \\ 
116.20740 & -38.13024 & \nodata & \nodata & 11.720 & 0.003 & 11.275 & 0.004 & 11.020 & 0.005 & 10.762 & 0.012 & 10.233 & 0.023  & 10.068 & 0.020  &  9.996 & 0.019 \\ 
116.20831 & -38.33110 & \nodata & \nodata & 19.185 & 0.026 & 17.662 & 0.020 & 16.496 & 0.019 & 15.237 & 0.012 & 13.803 & 0.028  & 13.110 & 0.028  & 12.886 & 0.032 \\ 
116.21406 & -38.13371 & \nodata & \nodata & 14.704 & 0.003 & 13.768 & 0.006 & 13.231 & 0.005 & 12.751 & 0.007 & 11.856 & 0.019  & 11.459 & 0.020  & 11.347 & 0.024 \\ 
116.21574 & -38.16710 & 19.726 & 0.055 & 18.489 & 0.022 & 16.936 & 0.030 & 15.945 & 0.022 & 14.961 & 0.028 & 13.775 & 0.029  & 13.106 & 0.030  & 12.956 & 0.036 \\ 
116.21670 & -38.28414 & \nodata & \nodata & 16.030 & 0.005 & 14.849 & 0.005 & 14.137 & 0.005 & 13.389 & 0.005 & 12.269 & 0.028  & 11.687 & 0.033  & 11.477 & 0.026 \\ 
116.21722 & -38.06004 & 17.118 & 0.012 & 16.667 & 0.006 & 15.410 & 0.011 & 14.652 & 0.008 & 13.954 & 0.012 & 12.774 & 0.023  & 12.193 & 0.022  & 12.047 & 0.021 \\ 
116.21815 & -37.99622 & 18.349 & 0.019 & 17.290 & 0.007 & 15.858 & 0.006 & 14.960 & 0.004 & 14.178 & 0.003 & 13.028 & 0.021  & 12.346 & 0.022  & 12.220 & 0.019 \\ 
116.21956 & -37.96960 & \nodata & \nodata & 20.921 & 0.117 & 19.227 & 0.036 & 17.869 & 0.011 & 16.202 & 0.007 & 14.504 & 0.052  & 13.888 & 0.059  & 13.410 & 0.059 \\ 
116.23083 & -37.78915 & \nodata & \nodata & \nodata & \nodata & 19.335 & 0.037 & 18.055 & 0.009 & 16.423 & 0.008 & 14.814 & 0.038  & 14.209 & 0.053  & 13.917 & 0.058 \\ 
116.24108 & -38.02993 & \nodata & \nodata & \nodata & \nodata & 19.110 & 0.027 & 17.808 & 0.007 & 16.264 & 0.006 & 14.616 & 0.018  & 13.966 & 0.032  & 13.616 & 0.046 \\ 
116.26111 & -38.03118 & 13.142 & 0.003 & 13.184 & 0.002 & 12.495 & 0.004 & 12.098 & 0.002 & 11.744 & 0.003 & 11.108 & 0.018  & 10.769 & 0.020  & 10.723 & 0.023 \\ 
116.26560 & -38.10297 & \nodata & \nodata & 13.505 & 0.003 & 12.782 & 0.004 & 12.392 & 0.002 & 12.035 & 0.002 & 11.356 & 0.019  & 11.037 & 0.022  & 10.976 & 0.019 \\ 
116.26915 & -37.94337 & 17.773 & 0.012 & 16.810 & 0.006 & 15.422 & 0.005 & 14.534 & 0.004 & 13.629 & 0.003 & 12.255 & \nodata  & 11.641 & \nodata  & 11.512 & 0.023 \\ 
116.27896 & -38.20475 & 18.211 & 0.015 & 17.283 & 0.005 & 15.938 & 0.006 & 15.080 & 0.004 & 14.235 & 0.003 & 13.085 & 0.021  & 12.392 & 0.026  & 12.241 & 0.019 \\ 
116.28159 & -37.66232 & \nodata & \nodata & 14.090 & 0.053 & 13.371 & 0.018 & \nodata & \nodata & \nodata & \nodata & 11.957 & 0.019  & 11.619 & 0.026  & 11.505 & 0.019 \\ 
116.28564 & -38.28589 & \nodata & \nodata & 20.188 & 0.040 & 18.509 & 0.017 & 17.233 & 0.006 & 15.617 & 0.004 & 14.031 & 0.026  & 13.333 & 0.028  & 13.068 & 0.037 \\ 
116.29492 & -38.32831 & \nodata & \nodata & 19.728 & 0.029 & 18.174 & 0.014 & 17.200 & 0.006 & 16.190 & 0.005 & 14.938 & 0.043  & 14.199 & 0.050  & 14.013 & 0.063 \\ 
116.30032 & -37.75469 & 14.114 & 0.003 & 13.927 & 0.004 & 13.211 & 0.007 & 12.784 & 0.004 & 12.379 & 0.009 & 11.764 & 0.021  & 11.378 & 0.022  & 11.273 & 0.019 \\ 
116.30482 & -37.83787 & 12.816 & 0.010 & 12.822 & 0.005 & 12.347 & 0.009 & 12.032 & 0.010 & 11.700 & 0.017 & 11.248 & 0.021  & 11.045 & 0.024  & 10.980 & 0.021 \\ 
116.30806 & -37.78869 & \nodata & \nodata & 19.309 & 0.018 & 17.744 & 0.010 & 16.617 & 0.004 & 15.276 & 0.006 & 13.931 & 0.021  & 13.242 & 0.028  & 12.984 & 0.032 \\ 
116.32416 & -37.81474 & 13.744 & 0.002 & 13.632 & 0.002 & 12.967 & 0.004 & 12.577 & 0.003 & 12.180 & 0.004 & 11.639 & 0.023  & 11.323 & 0.024  & 11.245 & 0.021 \\ 
116.32484 & -37.82308 & 14.232 & 0.002 & 14.233 & 0.002 & 13.619 & 0.005 & 13.232 & 0.004 & 12.816 & 0.004 & 12.212 & 0.021  & 11.843 & 0.028  & 11.793 & 0.026 \\ 
116.33729 & -37.83136 & 12.353 & 0.006 & 12.406 & 0.004 & 11.840 & 0.004 & 11.511 & 0.006 & 11.169 & 0.006 & 10.664 & 0.019  & 10.421 & 0.020  & 10.369 & 0.017 \\ 
116.34253 & -38.16618 & \nodata & \nodata & 19.725 & 0.023 & 18.063 & 0.016 & 16.754 & 0.005 & 15.107 & 0.006 & 13.446 & 0.023  & 12.784 & 0.020  & 12.541 & 0.024 \\ 
116.34356 & -38.06953 & \nodata & \nodata & \nodata & \nodata & 19.271 & 0.034 & 17.979 & 0.008 & 16.426 & 0.006 & 14.731 & 0.032  & 14.053 & 0.035  & 13.801 & 0.047 \\ 
116.36942 & -38.19338 & \nodata & \nodata & \nodata & \nodata & 19.282 & 0.028 & 17.863 & 0.027 & 16.246 & 0.014 & 14.559 & 0.036  & 13.909 & 0.043  & 13.589 & 0.049 \\ 
116.37029 & -38.09812 & \nodata & \nodata & \nodata & \nodata & 18.904 & 0.023 & 17.558 & 0.006 & 16.015 & 0.004 & 14.265 & 0.073  & 13.621 & 0.037  & 13.394 & 0.038 \\ 
116.38677 & -37.85640 & 20.094 & 0.053 & 19.315 & 0.021 & 17.737 & 0.011 & 16.477 & 0.005 & 14.919 & 0.008 & 13.355 & 0.019  & 12.682 & 0.020  & 12.469 & 0.023 \\ 
116.39377 & -37.86470 & 14.490 & 0.004 & 14.222 & 0.003 & 13.383 & 0.005 & 12.921 & 0.003 & 12.463 & 0.005 & 11.771 & 0.023  & 11.374 & 0.024  & 11.306 & 0.024 \\ 
116.39548 & -37.83491 & \nodata & \nodata & \nodata & \nodata & 19.610 & 0.040 & 18.156 & 0.012 & 16.334 & 0.010 & 14.581 & 0.034  & 13.920 & 0.033  & 13.691 & 0.053 \\ 
116.39838 & -37.91670 & \nodata & \nodata & \nodata & \nodata & 17.080 & 0.009 & 15.976 & 0.005 & 14.829 & 0.004 & 13.412 & 0.025  & 12.716 & 0.026  & 12.491 & 0.021 \\ 
116.40154 & -37.77890 & 17.754 & 0.010 & 16.632 & 0.009 & 15.334 & 0.009 & 14.551 & 0.006 & 13.831 & 0.005 & 12.797 & 0.023  & 12.152 & 0.028  & 11.983 & 0.026 \\ 
116.40282 & -37.94396 & \nodata & \nodata & \nodata & \nodata & 18.582 & 0.022 & 17.336 & 0.006 & 15.917 & 0.006 & 14.385 & 0.026  & 13.648 & 0.024  & 13.443 & 0.049 \\ 
116.40669 & -37.50750 & \nodata & \nodata & 13.859 & 0.002 & 13.084 & 0.002 & \nodata & \nodata & \nodata & \nodata & 11.479 & 0.021  & 11.058 & 0.026  & 10.960 & 0.024 \\ 
116.44107 & -37.89720 (\#17)& \nodata & \nodata & 14.167 & 0.002 & 13.360 & 0.004 & 12.872 & 0.002 & 12.314 & 0.004 & 11.465 & 0.018  & 11.027 & 0.020  & 10.877 & 0.017 \\ 
116.45256 & -37.54667 & \nodata & \nodata &  9.207 & 0.005 &  9.168 & 0.002 & \nodata & \nodata & \nodata & \nodata &  9.041 & 0.017  &  9.082 & 0.022  &  9.053 & 0.021 \\ 
116.46779 & -38.52593 & \nodata & \nodata & 16.118 & 0.009 & 14.950 & 0.003 & \nodata & \nodata & \nodata & \nodata & 12.619 & 0.018  & 12.004 & 0.022  & 11.854 & 0.024 \\ 
116.48573 & -37.95175 & \nodata & \nodata & \nodata & \nodata & 19.160 & 0.037 & 17.852 & 0.007 & 16.218 & 0.006 & 14.517 & 0.035  & 13.879 & 0.030  & 13.625 & 0.050 \\ 
116.49277 & -37.99629 & 13.171 & 0.022 & 12.993 & 0.010 & 12.222 & 0.013 &  9.650 & 0.022 & 11.268 & 0.029 & 10.782 & 0.023  & 10.409 & 0.020  & 10.365 & 0.023 \\ 
116.50293 & -37.67097 & \nodata & \nodata & 12.724 & 0.001 & 12.195 & 0.001 & \nodata & \nodata & \nodata & \nodata & 11.125 & 0.025  & 10.891 & 0.024  & 10.836 & 0.023 \\ 
116.50903 & -37.86043 & 15.997 & 0.006 & 14.849 & 0.004 & 13.677 & 0.005 & 13.051 & 0.003 & 12.476 & 0.003 & 11.578 & 0.019  & 11.117 & 0.020  & 10.943 & 0.023 \\ 
116.50935 & -38.07950 & \nodata & \nodata & 20.780 & 0.038 & 18.979 & 0.014 & 15.439 & 0.012 & 15.813 & 0.022 & 14.048 & 0.026  & 13.412 & 0.035  & 13.081 & 0.035 \\ 
116.51448 & -38.01421 & \nodata & \nodata & 20.828 & 0.047 & 19.171 & 0.016 & 15.728 & 0.008 & 16.250 & 0.017 & 14.674 & 0.038  & 14.036 & 0.041  & 13.745 & 0.056 \\ 
116.54938 & -38.21002 & 14.470 & 0.002 & 14.198 & 0.006 & 13.407 & 0.004 & 12.938 & 0.006 & 12.508 & 0.006 & 11.839 & 0.031  & 11.466 & 0.040  & 11.329 & 0.034 \\ 
116.56459 & -37.74740 & 19.043 & 0.020 & 17.928 & 0.015 & 16.468 & 0.009 & 15.515 & 0.009 & 14.495 & 0.011 & 13.272 & 0.021  & 12.571 & 0.020  & 12.394 & 0.021 \\ 
116.57994 & -37.56290 & \nodata & \nodata & 15.891 & 0.029 & 14.770 & 0.009 & \nodata & \nodata & \nodata & \nodata & 12.561 & 0.023  & 12.097 & 0.020  & 11.935 & 0.019 \\ 
116.58564 & -37.96366 & \nodata & \nodata & \nodata & \nodata & 19.706 & 0.020 & 16.238 & 0.009 & 16.659 & 0.010 & 15.028 & 0.044  & 14.374 & 0.050  & 14.068 & 0.073 \\ 
116.60560 & -38.23373 & \nodata & \nodata & \nodata & \nodata & 18.975 & 0.050 & 17.921 & 0.025 & 16.514 & 0.011 & 15.175 & 0.038  & 14.511 & 0.065  & 14.264 & 0.088 \\ 
116.61145 & -38.10934 & \nodata & \nodata & 19.886 & 0.023 & 18.104 & 0.011 & 14.648 & 0.010 & 15.220 & 0.012 & 13.468 & 0.018  & 12.752 & 0.024  & 12.459 & 0.019 \\ 
116.66325 & -38.32594 & \nodata & \nodata & \nodata & \nodata & 18.903 & 0.054 & 17.660 & 0.014 & 16.083 & 0.009 & 14.518 & 0.029  & 13.846 & 0.040  & 13.628 & 0.059 \\ 
116.66850 & -38.04359 & 19.475 & 0.021 & 18.212 & 0.006 & 16.620 & 0.010 & 13.479 & 0.013 & 14.611 & 0.017 & 13.315 & 0.065  & 12.531 & 0.064  & 12.379 & 0.053 \\ 
116.67281 & -37.84615 & 19.480 & 0.027 & 18.350 & 0.009 & 16.828 & 0.006 & 15.833 & 0.004 & 14.808 & 0.003 & 13.668 & 0.021  & 13.016 & 0.026  & 12.816 & 0.028 \\ 
116.67488 & -37.98390 (\#13)& 20.007 & 0.033 & 18.738 & 0.010 & 17.101 & 0.009 & 13.842 & 0.014 & 14.785 & 0.016 & 13.369 & 0.023  & 12.609 & 0.022  & 12.393 & 0.024 \\ 
116.68185 & -38.28975 & 15.533 & 0.006 & 14.996 & 0.004 & 14.056 & 0.005 & 13.520 & 0.003 & 13.026 & 0.004 & 12.251 & 0.019  & 11.816 & 0.022  & 11.744 & 0.024 \\ 
116.68972 & -37.82607 & 13.385 & 0.002 & 13.275 & 0.002 & 12.637 & 0.003 & 12.264 & 0.004 & 11.893 & 0.003 & 11.405 & 0.018  & 11.138 & 0.022  & 11.058 & 0.019 \\ 
116.69822 & -38.00890 & \nodata & \nodata & \nodata & \nodata & 19.840 & 0.025 & 16.320 & 0.018 & 16.685 & 0.023 & 14.974 & 0.036  & 14.231 & 0.046  & 13.991 & 0.068 \\ 
116.72084 & -37.71950 & 19.244 & 0.021 & 18.233 & 0.009 & 16.714 & 0.004 & 15.530 & 0.003 & 14.014 & 0.003 & 12.712 & 0.019  & 12.109 & 0.024  & 11.870 & 0.017 \\ 
116.72728 & -37.59192 & \nodata & \nodata & 16.163 & 0.015 & 14.964 & 0.005 & \nodata & \nodata & \nodata & \nodata & 12.630 & 0.021  & 12.037 & 0.020  & 11.893 & 0.021 \\ 
116.73331 & -38.35595 & \nodata & \nodata & 10.554 & 0.009 & 10.117 & 0.001 &  9.896 & 0.012 &  9.626 & 0.002 &  9.289 & 0.019  &  9.142 & 0.020  &  9.099 & 0.021 \\ 
116.74249 & -37.63916 (\#18)& \nodata & \nodata & 12.272 & 0.001 & 11.835 & 0.001 & \nodata & \nodata & \nodata & \nodata & 10.836 & 0.018  & 10.635 & 0.020  & 10.611 & 0.017 \\ 
116.75339 & -37.96264 & \nodata & \nodata & \nodata & \nodata & 19.255 & 0.017 & 15.751 & 0.012 & 16.204 & 0.013 & 14.627 & 0.045  & 13.833 & 0.041  & 13.556 & 0.060 \\ 
116.76585 & -37.96487 & \nodata & \nodata & 19.078 & 0.013 & 17.349 & 0.010 & 14.052 & 0.011 & 14.943 & 0.014 & 13.536 & 0.032  & 12.727 & 0.032  & 12.500 & 0.035 \\ 
116.77636 & -37.73380 & 18.212 & 0.012 & 17.143 & 0.009 & 15.735 & 0.007 & 14.843 & 0.008 & 13.970 & 0.009 & 13.062 & 0.025  & 12.362 & 0.020  & 12.231 & 0.024 \\ 
116.79779 & -37.79682 & \nodata & \nodata & 12.978 & 0.002 & 12.437 & 0.002 & \nodata & \nodata & \nodata & \nodata & 11.274 & 0.023  & 11.046 & 0.022  & 10.968 & 0.023 \\ 
116.81857 & -38.30363 & \nodata & \nodata & 11.909 & 0.001 & 11.437 & 0.001 & \nodata & \nodata & \nodata & \nodata & 10.414 & 0.019  & 10.210 & 0.022  & 10.147 & 0.019 \\ 
116.84155 & -38.30055 & \nodata & \nodata & 16.654 & 0.017 & 15.407 & 0.006 & \nodata & \nodata & \nodata & \nodata & 12.872 & 0.023  & 12.254 & 0.024  & 12.108 & 0.026 \\ 
116.84765 & -37.71917 & \nodata & \nodata & 15.081 & 0.012 & 13.926 & 0.004 & \nodata & \nodata & \nodata & \nodata & 11.711 & 0.024  & 11.226 & 0.036  & 11.080 & 0.026 \\ 
116.86294 & -38.13213 & \nodata & \nodata & 18.606 & 0.080 & 17.172 & 0.022 & \nodata & \nodata & \nodata & \nodata & 14.602 & 0.039  & 13.932 & 0.036  & 13.774 & 0.050 \\ 
116.92513 & -38.18621 & \nodata & \nodata & 15.655 & 0.003 & 14.615 & 0.003 & \nodata & \nodata & \nodata & \nodata & 12.534 & 0.037  & 12.030 & 0.049  & 11.857 & 0.035 \\ 
116.94233 & -38.15534 & \nodata & \nodata & 13.326 & 0.001 & 12.727 & 0.001 & \nodata & \nodata & \nodata & \nodata & 11.461 & 0.021  & 11.158 & 0.020  & 11.128 & 0.021 \\ 
116.94269 & -37.51560 & \nodata & \nodata & 15.373 & 0.044 & 14.468 & 0.014 & \nodata & \nodata & \nodata & \nodata & 12.659 & 0.021  & 12.193 & 0.022  & 12.105 & 0.024 \\ 
116.94462 & -37.88126 & \nodata & \nodata & 10.917 & 0.002 & 10.434 & 0.001 & \nodata & \nodata & \nodata & \nodata &  9.522 & 0.019  &  9.330 & 0.025  &  9.228 & 0.019 \\ 
 \cutinhead{Members from \citet{Hunsch03}}
115.95710 & -37.96688 & \nodata&\nodata & 10.025&0.001 &  9.855 & 0.001 &  9.736&0.009& 9.682&0.013 &  9.547&0.023  &  9.511&0.020  &  9.470&0.019 \\ 
116.03583 & -37.98349 &  9.346&0.001 &  9.466&0.001 &  9.359 & 0.001 &  9.386&0.004& 9.291&0.005 &  9.132&0.031  &  9.082&0.020  &  9.050&0.023 \\ 
116.07976 & -38.00541 & \nodata&\nodata & 15.48&\nodata & 14.37 & \nodata & \nodata&\nodata&\nodata&\nodata & 12.076&0.023  & 11.508&0.022  & 11.362&0.017 \\ 
116.15953 & -38.22106 & \nodata&\nodata & 10.70&\nodata & 10.50 & \nodata & \nodata&\nodata&\nodata&\nodata &  9.239&0.023  &  9.083&0.024  &  8.993&0.017 \\
116.20300 & -38.09869 & \nodata&\nodata & 14.24&\nodata & 13.49 & \nodata & \nodata&\nodata&\nodata&\nodata & 11.899&0.019  & 11.478&0.024  & 11.410&0.023 \\
116.21267 & -37.66869 (\#15)& \nodata&\nodata & 10.99&\nodata & 10.70 & \nodata & \nodata&\nodata&\nodata&\nodata & 10.022&0.019  &  9.898&0.022  &  9.797&0.023 \\ 
116.36051 & -38.19643 (\#19)& 12.030&0.009 & 11.997&0.002 & 11.438 & 0.005 & 11.137&0.004&10.816&0.004 & 10.366&0.026  & 10.095&0.022  & 10.037&0.021 \\ 
116.38235 & -37.50727 & \nodata&\nodata & 13.43&\nodata & 12.73 & \nodata & \nodata&\nodata&\nodata&\nodata & 11.327&0.025  & 10.983&0.033  & 10.876&0.028 \\ 
116.39170 & -37.79194 & 13.020&0.003 & 12.996&0.005 & 12.425 & 0.007 & 12.112&0.004&11.784&0.005 & 11.310&0.019  & 11.073&0.022  & 11.020&0.021 \\ 
116.50776 & -38.00752 (\#16)& 12.613&0.001 & 12.723&0.002 & 12.041 & 0.003 & 11.696&0.001&11.384&0.002 & 10.863&0.021  & 10.606&0.022  & 10.515&0.019 \\ 
\enddata
\tablenotetext{~}{numbers next to the coordinates designate 24 $\mu$m excees sources from Table \ref{tab:24exces}}
\end{deluxetable}

\begin{deluxetable}{llcccccccccc}
\tablecolumns{12}
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pc}
\tablecaption{{\it Spitzer} 3.6$\mu$m - 24$\mu$m photometry of mebers of NGC2451 A\label{tab:membAspitz}}
\tablehead{
\colhead{RA}&\colhead{DEC}&\colhead{[3.6]}&\colhead{$\sigma$([3.6])}&\colhead{[4.5]}&\colhead{$\sigma$([4.5])}&\colhead{[5.8}&\colhead{$\sigma$([5.8])}&\colhead{[8.0]}&\colhead{$\sigma$([8.0])}&\colhead{[24]}&\colhead{$\sigma$([24])}\\
\colhead{J2000}&\colhead{J2000}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}
}
\startdata
115.72653 & -37.99071 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.73360 & -38.35236 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.75735 & -37.70676 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.77562 & -37.69178 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.77648 & -38.15585 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.80866 & -38.21898 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.82023 & -38.04878 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.84371 & -37.73632 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.86862 & -38.29049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.91156 & -38.23518 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.91624 & -37.72572 & 11.362 & 0.004 & 11.394 & 0.005 & 11.296 & 0.014 & 11.301 & 0.020 & \nodata & \nodata \\ 
115.91917 & -38.11346 & 14.216 & 0.014 & 14.111 & 0.021 & 14.038 & 0.096 & 13.916 & 0.147 & \nodata & \nodata \\ 
115.95297 & -38.36620 & 10.988 & 0.004 & \nodata & \nodata & 10.938 & 0.011 & \nodata & \nodata & \nodata & \nodata \\ 
115.96202 & -38.11860 & 10.906 & 0.004 & 10.868 & 0.004 & 10.822 & 0.010 & 10.830 & 0.014 & 10.489 & 0.055 \\ 
115.97014 & -38.27538 & 10.380 & 0.003 & 10.379 & 0.003 & 10.363 & 0.008 & 10.309 & 0.008 & \nodata & \nodata \\ 
115.97250 & -37.95827 & 14.134 & 0.014 & 14.086 & 0.023 & 14.559 & 0.128 & \nodata & \nodata & \nodata & \nodata \\ 
115.97843 & -37.77519 & 11.722 & 0.005 & 11.684 & 0.006 & 11.675 & 0.016 & 11.597 & 0.019 & \nodata & \nodata \\ 
115.98955 & -38.46418 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.401 & 0.054 \\ 
116.03289 & -37.84594 & 10.944 & 0.003 & 10.939 & 0.004 & 10.819 & 0.010 & 10.849 & 0.013 & \nodata & \nodata \\ 
116.04942 & -37.73994 (\#6)& 11.616 & 0.005 & 11.581 & 0.005 & 11.497 & 0.016 & 11.527 & 0.021 & 10.767 & 0.073 \\ 
116.11263 & -37.74447 & 14.175 & 0.015 & 14.081 & 0.022 & 13.986 & 0.102 & 13.812 & 0.124 & \nodata & \nodata \\ 
116.13418 & -37.68301 & 13.068 & 0.008 & 12.948 & 0.011 & 12.971 & 0.044 & 12.976 & 0.062 & \nodata & \nodata \\ 
116.13475 & -38.03229 &  9.382 & 0.002 &  9.403 & 0.003 &  9.374 & 0.005 &  9.365 & 0.005 &  9.245 & 0.034 \\ 
116.14048 & -38.15269 & 11.922 & 0.005 & 11.950 & 0.007 & 11.881 & 0.022 & 11.828 & 0.035 & \nodata & \nodata \\ 
116.18760 & -38.32344 & 13.070 & 0.008 & \nodata & \nodata & 12.990 & 0.046 & \nodata & \nodata & \nodata & \nodata \\ 
116.20787 & -38.16160 & 10.252 & 0.003 & 10.205 & 0.003 & 10.222 & 0.007 & 10.180 & 0.008 & 10.161 & 0.051 \\ 
116.21219 & -37.85936 & 10.638 & 0.003 & 10.695 & 0.004 & 10.671 & 0.009 & 10.647 & 0.014 & 10.708 & 0.067 \\ 
116.21249 & -37.74415 & 13.037 & 0.009 & 12.987 & 0.010 & 12.916 & 0.047 & 12.941 & 0.061 & \nodata & \nodata \\ 
116.23017 & -38.07956 (\#9)& 10.033 & 0.003 &  9.995 & 0.003 & 10.038 & 0.007 &  9.963 & 0.007 &  9.465 & 0.036 \\ 
116.25277 & -37.53289 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.25701 & -38.03892 &  8.970 & 0.002 &  8.981 & 0.003 &  8.914 & 0.005 &  9.039 & 0.005 &  9.012 & 0.033 \\ 
116.27029 & -38.07462 & 12.226 & 0.007 & 12.145 & 0.008 & 12.139 & 0.022 & 12.110 & 0.041 & \nodata & \nodata \\ 
116.28444 & -38.14332 & 11.223 & 0.004 & 11.278 & 0.005 & 11.199 & 0.012 & 11.210 & 0.018 & 11.209 & 0.141 \\ 
116.29981 & -37.79209 & 12.534 & 0.006 & 12.477 & 0.008 & 12.413 & 0.027 & 12.439 & 0.039 & \nodata & \nodata \\ 
116.31223 & -38.19624 (\#8)&  9.193 & 0.003 &  9.162 & 0.004 &  9.136 & 0.005 &  9.137 & 0.004 &  8.645 & 0.046 \\ 
116.33550 & -37.89964 & 11.210 & 0.004 & 11.219 & 0.005 & 11.138 & 0.023 & 11.135 & 0.014 & \nodata & \nodata \\ 
116.36404 & -37.59628 & \nodata & \nodata &  7.220 & 0.002 & \nodata & \nodata &  7.189 & 0.002 &  7.230 & 0.031 \\ 
116.38750 & -37.51380 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.38871 & -38.27644 & 12.409 & 0.006 & \nodata & \nodata & 12.271 & 0.027 & \nodata & \nodata & \nodata & \nodata \\ 
116.38876 & -38.13771 & 11.174 & 0.004 & 11.205 & 0.005 & 11.210 & 0.013 & 11.179 & 0.018 & \nodata & \nodata \\ 
116.39985 & -37.77279 & 12.182 & 0.005 & 12.145 & 0.007 & 12.004 & 0.021 & 12.057 & 0.033 & \nodata & \nodata \\ 
116.43397 & -37.73853 & 12.945 & 0.008 & 12.946 & 0.011 & 12.915 & 0.037 & 12.959 & 0.064 & \nodata & \nodata \\ 
116.44578 & -37.93944 & 12.669 & 0.007 & 12.620 & 0.008 & 12.502 & 0.036 & 12.574 & 0.048 & \nodata & \nodata \\ 
116.47578 & -37.86585 & 12.499 & 0.006 & 12.224 & 0.009 & 12.217 & 0.027 & 12.144 & 0.041 & \nodata & \nodata \\ 
116.48650 & -37.80289 & 13.630 & 0.011 & 13.542 & 0.013 & 13.509 & 0.059 & 13.538 & 0.089 & \nodata & \nodata \\ 
116.53485 & -37.89772 & 11.425 & 0.004 & 11.422 & 0.005 & 11.362 & 0.014 & 11.341 & 0.018 & \nodata & \nodata \\ 
116.54976 & -38.10431 & 12.338 & 0.006 & 12.214 & 0.007 & 12.181 & 0.025 & 12.254 & 0.036 & \nodata & \nodata \\ 
116.56485 & -38.46915 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.60356 & -38.01960 & 10.537 & 0.003 & 10.612 & 0.004 & 10.502 & 0.009 & 10.481 & 0.011 & 10.510 & 0.073 \\ 
116.61087 & -38.08359 & 11.453 & 0.004 & 11.471 & 0.005 & 11.436 & 0.015 & 11.413 & 0.015 & \nodata & \nodata \\ 
116.62418 & -37.87896 & 12.131 & 0.006 & 12.064 & 0.007 & 12.075 & 0.021 & 12.005 & 0.036 & \nodata & \nodata \\ 
116.70172 & -38.14828 &  8.436 & 0.002 &  8.416 & 0.002 &  8.415 & 0.003 &  8.409 & 0.003 &  8.260 & 0.031 \\ 
116.74747 & -38.37820 (\#7)& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.154 & 0.060 \\ 
116.74952 & -37.83876 & 11.890 & 0.005 & 11.850 & 0.006 & 11.768 & 0.018 & 11.779 & 0.034 & \nodata & \nodata \\ 
116.76556 & -37.95779 & 11.713 & 0.004 & 11.662 & 0.005 & 11.580 & 0.016 & 11.589 & 0.021 & \nodata & \nodata \\ 
116.76661 & -38.21130 & 11.541 & 0.004 & 11.534 & 0.005 & 11.492 & 0.015 & 11.472 & 0.031 & \nodata & \nodata \\ 
116.77044 & -38.22134 & 11.669 & 0.004 & 11.734 & 0.006 & 11.629 & 0.016 & 11.649 & 0.025 & \nodata & \nodata \\ 
116.80532 & -37.93312 & 11.465 & 0.004 & 11.479 & 0.005 & 11.417 & 0.014 & 11.378 & 0.021 & \nodata & \nodata \\ 
116.87226 & -37.88074 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.93404 & -37.98419 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 \cutinhead{Members from \citet{Plat01}}
115.92881 & -38.20190 &  6.835 & 0.002 &  6.856 & 0.002 &  6.892 & 0.002 &  6.811 & 0.001 & \nodata & \nodata \\
115.97642 & -38.00076 & 10.367 & 0.003 & 10.306 & 0.004 & 10.274 & 0.008 & 10.261 & 0.010 & 10.113 & 0.052 \\
116.14244 & -37.94292 &  6.267 & 0.002 &  6.271 & 0.002 &  6.329 & 0.001 &  6.275 & 0.001 &  6.305 & 0.031 \\
116.18701 & -38.05376 (\#12)&  7.694 & 0.002 &  7.684 & 0.002 &  7.633 & 0.002 &  7.582 & 0.002 &  6.033 & 0.031 \\
116.24871 & -38.09417 &  7.880 & 0.002 &  7.916 & 0.002 &  7.902 & 0.003 &  7.856 & 0.002 &  7.844 & 0.032 \\
116.54395 & -37.93366 &  6.181 & 0.002 &  6.149 & 0.002 &  6.174 & 0.001 &  6.158 & 0.001 &  6.206 & 0.031 \\
116.75196 & -37.84372 &  9.880 & 0.002 &  9.901 & 0.003 &  9.851 & 0.006 &  9.815 & 0.006 &  9.814 & 0.045 \\
 \cutinhead{Members from \citet{Hunsch03}}
116.02866 & -37.98943 & 11.336 & 0.004 & 11.271 & 0.005 & 11.192 & 0.013 & 11.207 & 0.018 & \nodata & \nodata \\
116.10025 & -38.59977 (\#11)& \nodata & \nodata & \nodata & \nodata & \nodata &\nodata & \nodata & \nodata &  8.961 & 0.038 \\
116.53718 & -37.39910 (\#10)& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &\nodata &  9.171 & 0.038 \\
\enddata
\tablenotetext{~}{numbers next to the coordinates designate 24 $\mu$m excees sources from Table \ref{tab:24exces}}
\end{deluxetable}

\begin{deluxetable}{llcccccccccc}
\tablecolumns{12}
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pc}
\tablecaption{{\it Spitzer} 3.6$\mu$m - 24$\mu$m photometry of mebers of NGC2451 B\label{tab:membBspitz}}
\tablehead{
\colhead{RA}&\colhead{DEC}&\colhead{[3.6]}&\colhead{$\sigma$([3.6])}&\colhead{[4.5]}&\colhead{$\sigma$([4.5])}&\colhead{[5.8}&\colhead{$\sigma$([5.8])}&\colhead{[8.0]}&\colhead{$\sigma$([8.0])}&\colhead{[24]}&\colhead{$\sigma$([24])}\\
\colhead{J2000}&\colhead{J2000}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}&\colhead{mag}
}
\startdata
115.72778 & -37.95026 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.75046 & -37.79300 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.75243 & -37.95836 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.77086 & -37.81706 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.77200 & -37.98902 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.79673 & -38.09564 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.79724 & -38.15298 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.80643 & -37.79030 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.82157 & -38.28752 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.82535 & -37.76639 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.83157 & -38.09364 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.85167 & -37.93698 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.86620 & -37.92305 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.86779 & -37.94924 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.86904 & -38.05129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.86959 & -37.94765 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.87277 & -37.75060 &  7.541 & 0.002 &  7.547 & 0.002 &  7.515 & 0.002 &  7.563 & 0.002 & \nodata & \nodata \\ 
115.87687 & -38.35557 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
115.90090 & -37.87689 & 13.309 & 0.009 & 13.271 & 0.012 & 13.328 & 0.047 & 13.257 & 0.089 & \nodata & \nodata \\ 
115.91875 & -38.14002 & 11.166 & 0.003 & 11.186 & 0.004 & 11.152 & 0.013 & 11.213 & 0.016 & \nodata & \nodata \\ 
115.93221 & -37.69007 & \nodata & \nodata & 11.534 & 0.005 & \nodata & \nodata & 11.488 & 0.020 & \nodata & \nodata \\ 
115.94174 & -37.91011 & 13.250 & 0.010 & 13.170 & 0.012 & 13.205 & 0.047 & 13.166 & 0.054 & \nodata & \nodata \\ 
115.95562 & -37.89574 (\#14)&  9.343 & 0.002 &  9.373 & 0.003 &  9.310 & 0.005 &  9.308 & 0.004 &  8.549 & 0.034 \\ 
115.95767 & -38.21386 & 12.271 & 0.005 & 12.329 & 0.007 & 12.285 & 0.025 & 12.284 & 0.039 & \nodata & \nodata \\ 
115.96495 & -38.22524 & 13.292 & 0.009 & 13.379 & 0.013 & 13.277 & 0.048 & 13.476 & 0.086 & \nodata & \nodata \\ 
115.98142 & -38.18655 & 11.225 & 0.004 & 11.204 & 0.005 & 11.237 & 0.013 & 11.165 & 0.016 & \nodata & \nodata \\ 
115.98473 & -37.77708 & 12.048 & 0.006 & 12.052 & 0.007 & 11.980 & 0.021 & 11.922 & 0.033 & \nodata & \nodata \\ 
115.99301 & -37.62355 & \nodata & \nodata & 10.193 & 0.003 & \nodata & \nodata & 10.141 & 0.009 & 10.300 & 0.048 \\ 
116.01189 & -38.12175 & 12.425 & 0.007 & 12.425 & 0.009 & 12.372 & 0.025 & 12.417 & 0.043 & \nodata & \nodata \\ 
116.01443 & -38.12092 & 13.103 & 0.008 & 13.044 & 0.014 & 12.937 & 0.032 & 13.123 & 0.073 & \nodata & \nodata \\ 
116.03135 & -37.74863 & 13.200 & 0.009 & 13.131 & 0.013 & 12.974 & 0.040 & 13.169 & 0.088 & \nodata & \nodata \\ 
116.04131 & -37.91467 & 11.110 & 0.004 & 11.071 & 0.004 & 11.042 & 0.011 & 11.066 & 0.015 & \nodata & \nodata \\ 
116.06585 & -37.76541 & 11.889 & 0.005 & 11.840 & 0.006 & 11.798 & 0.016 & 11.778 & 0.032 & \nodata & \nodata \\ 
116.08724 & -37.88116 & 12.359 & 0.006 & 12.348 & 0.007 & 12.303 & 0.025 & 12.307 & 0.039 & \nodata & \nodata \\ 
116.09396 & -37.88209 & 11.148 & 0.004 & 11.183 & 0.005 & 11.116 & 0.012 & 11.132 & 0.018 & \nodata & \nodata \\ 
116.09680 & -37.92455 ~~~~& 10.259 & 0.003 & 10.334 & 0.004 & 10.236 & 0.008 & 10.210 & 0.008 & 10.229 & 0.062 \\ 
116.12193 & -37.77896 & 10.950 & 0.003 & 10.973 & 0.004 & 10.929 & 0.011 & 10.903 & 0.014 & \nodata & \nodata \\ 
116.13069 & -37.72335 & 13.300 & 0.009 & 13.337 & 0.012 & 13.171 & 0.044 & 13.421 & 0.081 & \nodata & \nodata \\ 
116.13331 & -37.74069 & 13.008 & 0.025 & 12.923 & 0.034 & 12.936 & 0.078 & 12.797 & 0.065 & \nodata & \nodata \\ 
116.15142 & -37.81565 & 12.066 & 0.005 & 12.044 & 0.007 & 12.059 & 0.024 & 11.992 & 0.036 & \nodata & \nodata \\ 
116.15163 & -37.90051 & 11.229 & 0.004 & 11.224 & 0.005 & 11.138 & 0.014 & 11.184 & 0.014 & \nodata & \nodata \\ 
116.15218 & -38.40723 & 11.502 & 0.004 & \nodata & \nodata & 11.435 & 0.016 & \nodata & \nodata & \nodata & \nodata \\ 
116.15345 & -37.91661 & 12.568 & 0.007 & 12.576 & 0.009 & 12.383 & 0.024 & 12.582 & 0.047 & \nodata & \nodata \\ 
116.15422 & -37.82180 & 12.238 & 0.006 & 12.215 & 0.007 & 12.116 & 0.023 & 12.206 & 0.046 & \nodata & \nodata \\ 
116.16007 & -37.86702 & 14.124 & 0.015 & 14.029 & 0.019 & 14.097 & 0.088 & \nodata & \nodata & \nodata & \nodata \\ 
116.17784 & -38.18400 & 11.244 & 0.004 & 11.278 & 0.005 & 11.233 & 0.013 & 11.279 & 0.016 & \nodata & \nodata \\ 
116.17909 & -37.68557 & 13.816 & 0.012 & 13.784 & 0.015 & 13.806 & 0.076 & 13.748 & 0.119 & \nodata & \nodata \\ 
116.18128 & -38.30692 & 12.564 & 0.006 & \nodata & \nodata & 12.451 & 0.028 & \nodata & \nodata & \nodata & \nodata \\ 
116.18606 & -37.80272 & 12.694 & 0.007 & 12.653 & 0.008 & 12.619 & 0.031 & 12.696 & 0.046 & \nodata & \nodata \\ 
116.20740 & -38.13024 &  9.980 & 0.002 &  9.911 & 0.003 &  9.925 & 0.007 &  9.908 & 0.007 &  9.932 & 0.042 \\ 
116.20831 & -38.33110 & 12.683 & 0.007 & \nodata & \nodata & 12.591 & 0.034 & \nodata & \nodata & \nodata & \nodata \\ 
116.21406 & -38.13371 & 11.306 & 0.004 & 11.252 & 0.005 & 11.251 & 0.014 & 11.249 & 0.016 & \nodata & \nodata \\ 
116.21574 & -38.16710 & 12.728 & 0.007 & 12.709 & 0.009 & 12.663 & 0.032 & 12.553 & 0.048 & \nodata & \nodata \\ 
116.21670 & -38.28414 & 11.407 & 0.004 & 11.406 & 0.005 & 11.324 & 0.013 & 11.374 & 0.017 & \nodata & \nodata \\ 
116.21722 & -38.06004 & 11.936 & 0.005 & 11.940 & 0.006 & 11.905 & 0.022 & 11.927 & 0.049 & \nodata & \nodata \\ 
116.21815 & -37.99622 & 12.130 & 0.008 & 12.150 & 0.008 & 12.090 & 0.034 & 12.054 & 0.050 & \nodata & \nodata \\ 
116.21956 & -37.96960 & 13.577 & 0.027 & 13.396 & 0.017 & \nodata & \nodata & 13.642 & 0.130 & \nodata & \nodata \\ 
116.23083 & -37.78915 & 13.732 & 0.011 & 13.670 & 0.017 & 13.632 & 0.084 & 13.783 & 0.126 & \nodata & \nodata \\ 
116.24108 & -38.02993 & 13.476 & 0.016 & 13.386 & 0.023 & 13.265 & 0.051 & \nodata & \nodata & \nodata & \nodata \\ 
116.26111 & -38.03118 & 10.668 & 0.004 & 10.707 & 0.004 & 10.687 & 0.014 & 10.628 & 0.038 & \nodata & \nodata \\ 
116.26560 & -38.10297 & 10.927 & 0.003 & 10.948 & 0.004 & 10.889 & 0.011 & 10.936 & 0.013 & \nodata & \nodata \\ 
116.26915 & -37.94337 & 11.415 & 0.006 & 11.381 & 0.032 & 11.323 & 0.031 & 11.344 & 0.040 & \nodata & \nodata \\ 
116.27896 & -38.20475 & 12.141 & 0.005 & 12.104 & 0.007 & 12.039 & 0.021 & 12.041 & 0.036 & \nodata & \nodata \\ 
116.28159 & -37.66232 & 11.530 & 0.004 & 11.485 & 0.005 & 11.555 & 0.017 & 11.457 & 0.026 & \nodata & \nodata \\ 
116.28564 & -38.28589 & 12.848 & 0.007 & \nodata & \nodata & 12.711 & 0.032 & \nodata & \nodata & \nodata & \nodata \\ 
116.29492 & -38.32831 & 13.914 & 0.014 & \nodata & \nodata & 13.883 & 0.087 & \nodata & \nodata & \nodata & \nodata \\ 
116.30032 & -37.75469 & 11.290 & 0.004 & 11.319 & 0.005 & 11.398 & 0.014 & 11.271 & 0.018 & \nodata & \nodata \\ 
116.30482 & -37.83787 & 10.996 & 0.003 & 10.998 & 0.004 & 11.039 & 0.012 & 10.957 & 0.016 & \nodata & \nodata \\ 
116.30806 & -37.78869 & 12.918 & 0.008 & 12.807 & 0.009 & 12.701 & 0.032 & 12.839 & 0.045 & \nodata & \nodata \\ 
116.32416 & -37.81474 & 11.223 & 0.004 & 11.257 & 0.005 & 11.217 & 0.013 & 11.241 & 0.019 & \nodata & \nodata \\ 
116.32484 & -37.82308 & 11.778 & 0.005 & 11.802 & 0.006 & 11.777 & 0.017 & 11.725 & 0.024 & \nodata & \nodata \\ 
116.33729 & -37.83136 & 10.373 & 0.003 & 10.353 & 0.003 & 10.383 & 0.008 & 10.319 & 0.008 & 10.624 & 0.066 \\ 
116.34253 & -38.16618 & 12.272 & 0.006 & 12.273 & 0.007 & 12.169 & 0.023 & 12.144 & 0.035 & \nodata & \nodata \\ 
116.34356 & -38.06953 & 13.550 & 0.010 & 13.512 & 0.014 & 13.515 & 0.081 & 13.531 & 0.100 & \nodata & \nodata \\ 
116.36942 & -38.19338 & 13.407 & 0.009 & 13.342 & 0.012 & 13.361 & 0.057 & 13.269 & 0.077 & \nodata & \nodata \\ 
116.37029 & -38.09812 & 12.924 & 0.008 & 12.995 & 0.011 & 13.111 & 0.064 & 12.889 & 0.049 & \nodata & \nodata \\ 
116.38677 & -37.85640 & 12.246 & 0.005 & 12.193 & 0.007 & 12.095 & 0.019 & 12.194 & 0.048 & \nodata & \nodata \\ 
116.39377 & -37.86470 & 11.217 & 0.004 & 11.271 & 0.005 & 11.270 & 0.014 & 11.227 & 0.014 & \nodata & \nodata \\ 
116.39548 & -37.83491 & 13.450 & 0.012 & 13.252 & 0.012 & 13.283 & 0.056 & 13.254 & 0.086 & \nodata & \nodata \\ 
116.39838 & -37.91670 & 12.237 & 0.007 & 12.423 & 0.012 & \nodata & \nodata & 12.508 & 0.093 & \nodata & \nodata \\ 
116.40154 & -37.77890 & 11.915 & 0.005 & 11.944 & 0.006 & 11.837 & 0.018 & 11.981 & 0.029 & \nodata & \nodata \\ 
116.40282 & -37.94396 & 13.175 & 0.008 & 13.212 & 0.013 & 13.662 & 0.077 & 13.289 & 0.082 & \nodata & \nodata \\ 
116.40669 & -37.50750 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.44107 & -37.89720 (\#17)& 10.869 & 0.003 & 10.849 & 0.004 & 10.871 & 0.011 & 10.733 & 0.012 & 10.368 & 0.049 \\ 
116.45256 & -37.54667 & \nodata & \nodata &  9.088 & 0.003 & \nodata & \nodata &  9.057 & 0.004 &  8.977 & 0.038 \\ 
116.46779 & -38.52593 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.48573 & -37.95175 & 13.559 & 0.010 & 13.329 & 0.013 & 13.270 & 0.054 & 13.560 & 0.088 & \nodata & \nodata \\ 
116.49277 & -37.99629 & 10.329 & 0.003 & 10.338 & 0.003 & 10.336 & 0.008 & 10.311 & 0.009 & 10.326 & 0.062 \\ 
116.50293 & -37.67097 & 10.801 & 0.003 & 10.819 & 0.004 & 10.805 & 0.010 & 10.725 & 0.013 & \nodata & \nodata \\ 
116.50903 & -37.86043 & 10.913 & 0.003 & 10.987 & 0.004 & 10.915 & 0.011 & 10.879 & 0.014 & \nodata & \nodata \\ 
116.50935 & -38.07950 & 12.816 & 0.007 & 12.745 & 0.009 & 12.697 & 0.038 & 12.680 & 0.050 & \nodata & \nodata \\ 
116.51448 & -38.01421 & 13.498 & 0.009 & 13.419 & 0.013 & 13.381 & 0.045 & 13.579 & 0.080 & \nodata & \nodata \\ 
116.54938 & -38.21002 & 11.339 & 0.005 & 11.312 & 0.005 & 11.275 & 0.014 & 11.218 & 0.016 & 11.221 & 0.127 \\ 
116.56459 & -37.74740 & 12.325 & 0.006 & 12.312 & 0.007 & 12.339 & 0.028 & 12.239 & 0.037 & \nodata & \nodata \\ 
116.57994 & -37.56290 & \nodata & \nodata & 11.977 & 0.006 & \nodata & \nodata & 11.911 & 0.031 & \nodata & \nodata \\ 
116.58564 & -37.96366 & 13.892 & 0.013 & 13.785 & 0.019 & 13.788 & 0.088 & 13.711 & 0.122 & \nodata & \nodata \\ 
116.60560 & -38.23373 & 14.052 & 0.013 & 13.853 & 0.016 & 13.681 & 0.076 & 13.519 & 0.083 & \nodata & \nodata \\ 
116.61145 & -38.10934 & 12.265 & 0.005 & 12.198 & 0.007 & 12.130 & 0.025 & 12.139 & 0.037 & \nodata & \nodata \\ 
116.66325 & -38.32594 & 13.385 & 0.009 & \nodata & \nodata & 13.300 & 0.058 & \nodata & \nodata & \nodata & \nodata \\ 
116.66850 & -38.04359 & 12.217 & 0.006 & 12.233 & 0.008 & 12.193 & 0.027 & 12.147 & 0.050 & \nodata & \nodata \\ 
116.67281 & -37.84615 & 12.832 & 0.007 & 12.574 & 0.008 & 12.434 & 0.029 & 12.514 & 0.043 & \nodata & \nodata \\ 
116.67488 & -37.98390 (\#13)& 12.227 & 0.005 & 12.230 & 0.007 & 12.081 & 0.021 & 12.105 & 0.041 & 10.955 & 0.072 \\ 
116.68185 & -38.28975 & 11.682 & 0.004 & \nodata & \nodata & 11.726 & 0.018 & \nodata & \nodata & \nodata & \nodata \\ 
116.68972 & -37.82607 & 11.071 & 0.004 & 11.073 & 0.004 & 11.063 & 0.011 & 11.020 & 0.014 & \nodata & \nodata \\ 
116.69822 & -38.00890 & 13.726 & 0.011 & 13.540 & 0.014 & 13.406 & 0.057 & 13.888 & 0.158 & \nodata & \nodata \\ 
116.72084 & -37.71950 & 11.653 & 0.004 & 11.633 & 0.006 & 11.616 & 0.019 & 11.574 & 0.022 & \nodata & \nodata \\ 
116.72728 & -37.59192 & \nodata & \nodata & 11.864 & 0.006 & \nodata & \nodata & 11.802 & 0.025 & \nodata & \nodata \\ 
116.73331 & -38.35595 &  9.071 & 0.003 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  9.068 & 0.039 \\ 
116.74249 & -37.63916 (\#18)& 10.586 & 0.003 & 10.587 & 0.004 & 10.589 & 0.009 & 10.578 & 0.010 & 10.302 & 0.059 \\ 
116.75339 & -37.96264 & 13.379 & 0.010 & 13.279 & 0.012 & 13.266 & 0.053 & 13.330 & 0.081 & \nodata & \nodata \\ 
116.76585 & -37.96487 & 12.370 & 0.006 & 12.367 & 0.008 & 12.292 & 0.027 & 12.268 & 0.043 & \nodata & \nodata \\ 
116.77636 & -37.73380 & 12.111 & 0.006 & 12.096 & 0.008 & 12.045 & 0.023 & 12.120 & 0.040 & \nodata & \nodata \\ 
116.79779 & -37.79682 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.81857 & -38.30363 & 10.169 & 0.002 & \nodata & \nodata & 10.152 & 0.007 & \nodata & \nodata & \nodata & \nodata \\ 
116.84155 & -38.30055 & 12.075 & 0.005 & \nodata & \nodata & 12.043 & 0.022 & \nodata & \nodata & \nodata & \nodata \\ 
116.84765 & -37.71917 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.86294 & -38.13213 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.92513 & -38.18621 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.94233 & -38.15534 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.94269 & -37.51560 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
116.94462 & -37.88126 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 \cutinhead{Members from \citet{Hunsch03}}
115.95710 & -37.96688 &  9.491 & 0.002 &  9.460 & 0.003 &  9.460 & 0.005 &  9.456 & 0.006 &  9.345 & 0.036 \\
116.03583 & -37.98349 &  9.044 & 0.003 &  9.059 & 0.003 &  9.044 & 0.004 &  9.011 & 0.004 &  9.073 & 0.032 \\
116.07976 & -38.00541 & 11.294 & 0.004 & 11.269 & 0.005 & 11.215 & 0.013 & 11.226 & 0.018 & \nodata & \nodata \\
116.15953 & -38.22106 &  9.010 & 0.002 &  8.985 & 0.003 &  8.932 & 0.004 &  8.922 & 0.004 &  8.839 & 0.033 \\
116.20300 & -38.09869 & 11.365 & 0.004 & 11.459 & 0.005 & 11.417 & 0.015 & 11.325 & 0.018 & \nodata & \nodata \\
116.21267 & -37.66869 (\#15)& \nodata & \nodata &  9.797 & 0.003 &  9.883 & 0.007 &  9.755 & 0.005 &  9.285 & 0.034 \\
116.36051 & -38.19643 (\#19)& 10.036 & 0.003 & 10.056 & 0.003 & 10.017 & 0.007 & 10.029 & 0.007 &  9.704 & 0.038 \\
116.38235 & -37.50727 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.648 & 0.069 \\
116.39170 & -37.79194 & 11.008 & 0.004 & 11.017 & 0.004 & 10.964 & 0.011 & 10.953 & 0.014 & 10.912 & 0.069 \\
116.50776 & -38.00752 (\#16)& 10.562 & 0.004 & 10.540 & 0.004 & 10.495 & 0.009 & 10.474 & 0.010 &  9.983 & 0.043 \\
\enddata
\tablenotetext{~}{numbers next to the coordinates designate 24 $\mu$m excees sources from Table \ref{tab:24exces}}
\end{deluxetable}
